Understanding and Improving Hyperbolic Deep Reinforcement Learning

The exponential volume growth of hyperbolic geometry can embed the hierarchical relationships between states in reinforcement learning (RL) with far less distortion than Euclidean space. However, hyperbolic deep RL faces severe optimization challenges, and formal analysis of why optimization fails is lacking. We identify key factors that determine the success and failure of training hyperbolic deep RL agents. By analyzing the gradients of core operations in the Poincar\'e Ball and Hyperboloid models of hyperbolic geometry, we show that large-norm embeddings destabilize gradient-based training, leading to trust-region violations in proximal policy optimization (PPO). Based on these insights, we introduce Hyper++, a new hyperbolic deep RL agent that consists of three components: (1) feature regularization guaranteeing bounded norms while avoiding the curse of dimensionality from clipping; (2) a categorical value loss for stable critic training; and (3) a more optimization-friendly formulation of hyperbolic network layers. On ProcGen, we show that Hyper++ guarantees stable learning, outperforms prior hyperbolic agents, and reduces wall-clock time by approximately 30%. On Atari-5 with Double DQN, Hyper++ strongly outperforms Euclidean and hyperbolic baselines. We release our code at https://github.com/Probabilistic-and-Interactive-ML/hyper-rl.

==> tikz/hyperboloid_poincare_isometry.tex <==
\begin{tikzpicture}[scale=0.9,line cap=round,line join=round]
\colorlet{hyp}{blue!10}
\colorlet{rimline}{black!70}
\colorlet{disk}{gray!20}
\colorlet{edge}{black!75}
\colorlet{learned}{orange}
\colorlet{rimfill}{blue!20}

\def\H{4.6}
\def\a{3.2}
\def\b{0.85}
\def\apex{1.55}
\pgfmathsetmacro{\c}{0.50*\a}
\pgfmathsetmacro{\lscale}{0.9}
\pgfmathsetmacro{\rscale}{0.75}


\path[fill=hyp,draw=none]
  (\a,\H)
    .. controls (\a,\H-0.45) and (\c,\apex) ..
    (0,\apex)
    .. controls (-\c,\apex) and (-\a,\H-0.45) ..
    (-\a,\H)
    arc[start angle=180,end angle=360,x radius=\a,y radius=\b]
  -- cycle;

\draw[edge,line width=0.45pt]
  (\a,\H)
    .. controls (\a,\H-0.45) and (\c,\apex) ..
    (0,\apex);
\draw[edge,line width=0.45pt]
  (0,\apex)
    .. controls (-\c,\apex) and (-\a,\H-0.45) ..
    (-\a,\H);

\draw[rimline,line width=0.45pt]
  (\a,\H) arc[start angle=0,end angle=180,x radius=\a,y radius=\b];

\path[fill=rimfill,draw=none]
  (0,\H) ellipse[x radius=\a,y radius=\b];


\draw[learned,line width=1.2pt]
  (0.947*\a,0.95*\H) arc[start angle=5,end angle=175,x radius=0.95*\a,y radius=\b];

\draw[learned,line width=1.2pt]
  (-0.907*\a,0.85*\H) arc[start angle=200,end angle=340,radius=0.965*\a,y radius=\b];



\draw[edge,line width=0.9pt]
  (-\a,\H) arc[start angle=180,end angle=360,x radius=\a,y radius=\b];

\node[edge] at (0,4.2) {\LARGE $\mathbb{H}_c^n$};

\pgfmathsetmacro{\rx}{1.58}
\pgfmathsetmacro{\ry}{0.64}
\path[fill=disk,draw=edge,line width=0.65pt]
  (0,0) ellipse[x radius=\rx,y radius=\ry];

\pgfmathsetmacro{\lscale}{0.9}


\draw[learned,line width=1.2pt]
  (0,0) ellipse[x radius=\lscale*\rx,y radius=\lscale*\ry];

\node[edge] at (0,-0.06) {\LARGE $\mathbb{P}_c^n$};

\draw[densely dotted, thick] (0,0.6) -- (0.0,3.3) node[pos=0.15, right] {};


\draw[densely dotted, thick] (2,1.4) -- (3,1.4) node[midway, above=2pt] {\large Isometry $\cong$};

\draw[learned,line width=1.2pt] (2,0.4) -- (3,0.4) node[midway, above=2pt] {\large Learned boundary};

\end{tikzpicture}


==> tikz/learned_scaling.tex <==
\begin{tikzpicture}[scale=4, >=Stealth]

  \fill[orange!16] (0,0) circle (0.95);
  
  \draw[->] (-1.1,0) -- (1.1,0) node[right] {\huge $x$};
  \draw[->] (0,-1.1) -- (0,1.1) node[above] {\huge $y$};

  \tikzset{circ/.style={line width=1.4pt}}

  \draw[black,   circ] (0,0) circle (1);        %
  \draw[blue,    circ] (0,0) circle (0.76);     %
  \draw[orange,circ] (0,0) circle (0.95);     %

  \node[black,    anchor=west]   at (85:1.12)   {\textbf{\huge Poincar\'e Ball $c=1$}};
  \node[orange, anchor=west]   at (-15:0.98)   {\textbf{\huge Learned}};
  \node[blue,     anchor=west]   at (20:-0.58)   {\textbf{\huge RMS+$1/\sqrt{d}$}};

  \draw[->, orange, line width=2.0pt] (-15:0.76) -- (-15:0.95);
\end{tikzpicture}


==> tikz/network_architecture.tex <==
\begin{tikzpicture}[
  font=\small,
  >=stealth,
  node distance=8mm,
  block/.style={draw, rounded corners=3pt, minimum width=5.2cm, minimum height=8mm, align=center},
  hblock/.style={draw, rounded corners=3pt, minimum width=3cm, minimum height=6mm, align=center},
  sblock/.style={draw, rounded corners=3pt, minimum width=2.6cm, minimum height=6mm, align=center},
]

\node[block] (conv) {Convolution $3\times3$};
\node[block, above=of conv] (pool) {Max pooling $3\times3$, stride $2$};
\node[block, above=of pool] (imp1) {Impala residual block};
\node[block, above=of imp1] (imp2) {Impala residual block};
\node[block, above=of imp2] (relu) {ReLU};
\node[block, above=of relu] (fc) {Fully connected $\weightmatrix^E$};
\node[sblock, above=of fc, yshift=2mm] (rms) {$\rmsnorm (\eucsample)$};
\node[sblock, above=of rms, yshift=2mm] (tanh) {$\tanh$};
\node[sblock, above=of tanh, yshift=2mm] (sqrt_d) {$1 / \sqrt{d}$};
\node[sblock, above=of sqrt_d, yshift=2mm] (learned_s) {Learned Scaling};
\node[sblock, above=of learned_s, yshift=2mm] (expmap) {$\expmap0(\eucsample)$};
\node[hblock, above left=of expmap] (actor) {Hyperboloid MLR};
\node[hblock, above right=of expmap] (critic) {Hyperboloid MLR};

\begin{scope}[on background layer]
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(rms.south west)+(0pt,0pt)$) rectangle ($(rms.north east)+(0pt,0pt)$);
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(tanh.south west)+(0pt,0pt)$) rectangle ($(tanh.north east)+(0pt,0pt)$);
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(sqrt_d.south west)+(0pt,0pt)$) rectangle ($(sqrt_d.north east)+(0pt,0pt)$);
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(learned_s.south west)+(0pt,0pt)$) rectangle ($(learned_s.north east)+(0pt,0pt)$);
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(actor.south west)+(0pt,0pt)$) rectangle ($(actor.north east)+(0pt,0pt)$);
  \fill[purple, fill opacity=0.16, rounded corners=3pt]
    ($(critic.south west)+(0pt,0pt)$) rectangle ($(critic.north east)+(0pt,0pt)$);
\end{scope}

\foreach \x/\y in {conv/pool,pool/imp1,imp1/imp2,imp2/relu,relu/fc,fc/rms,rms/tanh,tanh/sqrt_d,sqrt_d/learned_s,learned_s/expmap,expmap/actor,expmap/critic}
  \draw[->] (\x.north) -- (\y.south);

\node[above=2mm of actor.north] {$\pi(a \mid \hypsample)$};
\node[above=2mm of critic.north] {$\operatorname{HL-Gauss}(\hypsample)$};

\begin{scope}[on background layer]
\draw[blue, dashed, very thick, rounded corners=4pt, fill=blue, fill opacity=0.04]
  ($(conv.south west)+(-6pt,-6pt)$) rectangle ($(learned_s.north east)+(43pt,6pt)$);
\node[blue] at ($(learned_s.north east)+(48pt,8pt)$) {$f_E$};
\end{scope}

\begin{scope}[on background layer]
\draw[teal, dashed, very thick, rounded corners=4pt,fill=teal, fill opacity=0.16]
  ($(expmap.south west)+(-108pt,-6pt)$) rectangle ($(critic.north east)+(6pt,6pt)$);
\node[teal] at ($(actor.north west)+(-8pt,10pt)$) {$f_H$};
\end{scope}

\begin{scope}[on background layer]
\draw[orange, dashed, thick, rounded corners=4pt,fill=orange, fill opacity=0.24]
  ($(pool.south west)+(-10pt,-8pt)$) rectangle ($(imp2.north east)+(10pt,8pt)$);
\node[orange, anchor=west] at ($(pool.west)+(-105pt,2pt)$) {$\times3\ [16,32,32]$ channels};
\end{scope}

\end{tikzpicture}

